Multilingual Machine Translation with Large Language Models: Empirical Results and Analysis

Large language models (LLMs) have demonstrated remarkable potential in handling multilingual machine translation (MMT). In this paper, we systematically investigate the advantages and challenges of LLMs for MMT by answering two questions: 1) How well do LLMs perform in translating massive languages? 2) Which factors affect LLMs' performance in translation? We thoroughly evaluate eight popular LLMs, including ChatGPT and GPT-4. Our empirical results show that translation capabilities of LLMs are continually involving. GPT-4 has beat the strong supervised baseline NLLB in 40.91% of translation directions but still faces a large gap towards the commercial translation system like Google Translate, especially on low-resource languages. Through further analysis, we discover that LLMs exhibit new working patterns when used for MMT. First, LLM can acquire translation ability in a resource-efficient way and generate moderate translation even on zero-resource languages. Second, instruction semantics can surprisingly be ignored when given in-context exemplars. Third, cross-lingual exemplars can provide better task guidance for low-resource translation than exemplars in the same language pairs. Code will be released at: https://github.com/NJUNLP/MMT-LLM.

==> (inline-0) <==
\begin{tabular}{cc|cccccccccc|cccccccccc}
    \toprule
    \multirow{2}{*}{Language Family} & \multirow{2}{*}{Language} & \multicolumn{10}{c|}{X$\Rightarrow$Eng (BLEU)} & \multicolumn{10}{c}{Eng$\Rightarrow$X (BLEU)} \\
    % \cline{3-7}
                                     &                            & XGLM-7.5B & OPT-175B & Falcon-7B & LLaMA2-7B & LLaMA2-7B-Chat & ChatGPT & GPT4 & M2M-12B & NLLB-1.3B & Google & XGLM-7.5B & OPT-175B & Falcon-7B & LLaMA2-7B &  LLaMA2-7B-Chat & ChatGPT & GPT4 & M2M-12B & NLLB-1.3B & Google\\
    \midrule
    \multirow{8}{*}{Indo-European-Germanic (8)} & afr & 16.34 & 48.49 & 34.73 & 47.89 & 42.89 & 59.28 & 62.65 & 52.86 & 57.76 & 63.15 & 5.56 & 20.75 & 14.45 & 22.98 & 20.42 & 42.18 & 48.02 & 41.41 & 43.39 & 47.83\\
     & dan & 20.65 & 43.54 & 35.31 & 48.33 & 45.83 & 51.23 & 53.18 & 48.32 & 52.35 & 56.44 & 7.91 & 26.81 & 14.80 & 32.79 & 28.19 & 45.49 & 47.46 & 45.12 & 43.81 & 53.99\\
     & nld & 17.78 & 31.25 & 26.87 & 34.46 & 33.03 & 38.10 & 38.60 & 34.52 & 38.68 & 39.66 & 7.64 & 21.38 & 16.69 & 24.89 & 20.80 & 32.57 & 34.66 & 31.79 & 32.93 & 37.05\\
     & deu & 34.03 & 39.15 & 34.60 & 41.94 & 39.44 & 43.56 & 47.04 & 42.79 & 44.79 & 48.52 & 25.44 & 23.38 & 20.65 & 30.46 & 26.01 & 41.02 & 44.69 & 40.18 & 40.20 & 49.32\\
     & isl & 5.65 & 12.68 & 8.18 & 15.41 & 12.28 & 32.98 & 37.58 & 29.47 & 35.07 & 43.19 & 1.40 & 3.10 & 2.77 & 5.13 & 5.53 & 21.26 & 27.89 & 27.80 & 31.04 & 41.80\\
     & ltz & 14.13 & 17.96 & 13.60 & 21.87 & 18.36 & 44.57 & 49.20 & 40.04 & 50.37 & 52.52 & 4.74 & 5.54 & 5.10 & 6.32 & 5.72 & 24.65 & 33.89 & 28.04 & 35.08 & 36.80\\
     & nob & 17.19 & 39.45 & 28.38 & 41.91 & 42.08 & 46.62 & 48.51 & 45.38 & 43.76 & 49.94 & 8.55 & 23.18 & 12.90 & 26.01 & 20.35 & 35.44 & 39.10 & 37.09 & 36.33 & 41.40\\
     & swe & 22.54 & 44.67 & 37.30 & 46.47 & 44.62 & 50.32 & 51.34 & 48.37 & 49.50 & 55.86 & 12.04 & 27.00 & 18.12 & 33.69 & 28.49 & 48.09 & 49.39 & 47.02 & 45.00 & 53.96\\
    \midrule
    \multicolumn{2}{c|}{Average} & 18.54 & 34.65 & 27.37 & 37.28 & 34.82 & 45.83 & 48.51 & 42.72 & 46.54 & 51.16 & 9.16 & 18.89 & 13.19 & 22.78 & 19.44 & 36.34 & 40.64 & 37.30 & 38.47 & 45.27\\
    \midrule
    \multirow{8}{*}{Indo-European-Romance (8)} & ast & 27.65 & 32.20 & 28.84 & 33.88 & 30.90 & 43.18 & 46.41 & 39.06 & 41.65 & -1.00 & 12.70 & 13.11 & 10.96 & 12.89 & 11.24 & 28.24 & 35.45 & 33.43 & 34.01 & -1.00\\
     & cat & 38.33 & 41.45 & 27.52 & 44.48 & 40.97 & 47.04 & 49.10 & 44.21 & 48.72 & 52.46 & 34.10 & 23.49 & 13.95 & 36.18 & 35.31 & 46.33 & 48.34 & 48.49 & 48.79 & 53.23\\
     & fra & 36.81 & 43.02 & 41.62 & 44.11 & 41.15 & 46.13 & 48.81 & 43.99 & 46.23 & 50.68 & 36.49 & 37.97 & 43.87 & 42.86 & 39.60 & 55.71 & 56.80 & 53.59 & 55.73 & 59.73\\
     & glg & 29.93 & 36.57 & 29.30 & 37.98 & 35.43 & 43.33 & 42.18 & 38.13 & 45.12 & 44.18 & 12.60 & 18.53 & 12.30 & 16.07 & 14.38 & 38.07 & 39.54 & 38.29 & 37.11 & 41.49\\
     & oci & 35.27 & 41.41 & 36.11 & 42.89 & 37.45 & 51.86 & 57.73 & 48.03 & 56.93 & -1.00 & 13.20 & 8.90 & 7.60 & 12.76 & 11.62 & 30.33 & 40.20 & 39.40 & 44.45 & -1.00\\
     & por & 41.67 & 44.64 & 44.49 & 48.14 & 45.47 & 53.09 & 52.81 & 48.76 & 51.20 & 52.68 & 36.83 & 37.72 & 34.62 & 42.85 & 38.70 & 53.95 & 55.89 & 53.75 & 52.29 & 57.85\\
     & ron & 11.27 & 41.33 & 34.49 & 44.24 & 40.83 & 47.31 & 47.53 & 45.87 & 47.85 & 53.18 & 5.85 & 31.35 & 14.97 & 33.08 & 28.31 & 45.87 & 47.62 & 47.99 & 43.42 & 52.76\\
     & spa & 27.98 & 30.81 & 30.13 & 33.09 & 30.51 & 33.48 & 33.76 & 30.63 & 32.91 & 34.36 & 23.82 & 23.35 & 21.93 & 25.83 & 24.84 & 32.31 & 31.88 & 28.93 & 32.08 & 33.76\\
    \midrule
    \multicolumn{2}{c|}{Average} & 24.83 & 36.79 & 30.72 & 39.19 & 36.33 & 45.76 & 47.90 & 42.53 & 46.43 & 43.43 & 15.55 & 21.60 & 16.61 & 25.30 & 22.47 & 38.84 & 42.55 & 40.14 & 40.98 & 41.19\\
    \midrule
    \multirow{12}{*}{Indo-European-Slavic (12)} & bel & 1.98 & 4.48 & 1.88 & 12.85 & 9.48 & 23.71 & 25.12 & 15.62 & 26.00 & 27.03 & 0.31 & 0.35 & 0.39 & 3.39 & 1.89 & 16.95 & 20.13 & 13.59 & 24.55 & 29.34\\
     & bos & 7.88 & 34.37 & 21.26 & 39.24 & 37.13 & 44.86 & 48.34 & 41.24 & 44.47 & 49.75 & 1.97 & 18.05 & 7.41 & 23.37 & 18.71 & 34.44 & 37.52 & 33.78 & 37.77 & 43.67\\
     & bul & 34.48 & 11.48 & 8.07 & 38.18 & 34.32 & 41.65 & 44.97 & 40.50 & 41.60 & 48.32 & 31.53 & 2.83 & 3.11 & 26.38 & 20.13 & 40.78 & 42.02 & 49.44 & 46.38 & 53.32\\
     & hrv & 6.66 & 33.37 & 19.48 & 36.35 & 34.68 & 40.02 & 40.42 & 36.28 & 37.62 & 42.60 & 1.44 & 15.71 & 6.19 & 21.96 & 17.66 & 31.90 & 37.84 & 32.54 & 34.94 & 41.63\\
     & ces & 8.84 & 32.26 & 22.03 & 39.44 & 35.74 & 43.25 & 42.08 & 41.87 & 41.42 & 47.00 & 2.54 & 15.47 & 8.09 & 27.30 & 21.73 & 35.22 & 39.72 & 37.21 & 38.62 & 44.11\\
     & mkd & 21.00 & 8.32 & 5.63 & 33.36 & 27.81 & 41.76 & 44.36 & 39.59 & 44.34 & 49.21 & 5.97 & 1.52 & 2.06 & 12.80 & 8.58 & 34.94 & 36.69 & 42.38 & 42.31 & 46.31\\
     & pol & 7.46 & 28.63 & 23.95 & 33.02 & 31.44 & 34.31 & 38.12 & 32.65 & 34.27 & 37.74 & 2.02 & 14.15 & 7.96 & 20.79 & 17.93 & 30.16 & 32.27 & 29.26 & 29.67 & 35.29\\
     & rus & 27.83 & 18.80 & 14.26 & 33.44 & 31.92 & 38.04 & 38.75 & 32.73 & 38.60 & 40.09 & 23.18 & 6.48 & 3.49 & 25.54 & 21.50 & 36.45 & 37.71 & 39.69 & 37.86 & 43.10\\
     & srp & 11.56 & 6.57 & 4.70 & 36.97 & 33.34 & 40.71 & 44.09 & 37.56 & 41.40 & 46.75 & 1.55 & 0.86 & 1.30 & 24.58 & 19.85 & 30.39 & 36.18 & 30.00 & 35.35 & 43.56\\
     & slk & 7.15 & 30.21 & 16.86 & 31.50 & 29.03 & 40.92 & 43.13 & 38.57 & 41.28 & 45.71 & 2.54 & 10.24 & 5.80 & 13.66 & 10.30 & 32.48 & 38.78 & 37.84 & 38.73 & 48.36\\
     & slv & 6.67 & 25.64 & 13.08 & 33.26 & 29.52 & 39.04 & 39.70 & 35.88 & 37.73 & 41.69 & 1.71 & 9.10 & 4.78 & 17.98 & 16.37 & 32.04 & 36.03 & 36.89 & 34.77 & 40.58\\
     & ukr & 16.95 & 15.80 & 6.63 & 40.37 & 36.89 & 42.95 & 45.16 & 37.89 & 41.97 & 47.44 & 2.04 & 3.38 & 1.49 & 25.17 & 19.08 & 35.53 & 37.87 & 37.54 & 37.80 & 43.74\\
    \midrule
    \multicolumn{2}{c|}{Average} & 19.84 & 29.95 & 23.19 & 36.97 & 34.02 & 42.97 & 45.02 & 39.67 & 43.34 & 43.51 & 11.63 & 15.85 & 11.35 & 23.13 & 19.76 & 36.17 & 39.77 & 37.94 & 39.09 & 41.86\\
    \midrule
    \multirow{10}{*}{Indo-European-Indo-Aryan (10)} & asm & 4.18 & 1.11 & 1.17 & 3.82 & 1.27 & 18.58 & 27.47 & -1.00 & 32.32 & 35.35 & 0.42 & 0.05 & 0.05 & 0.21 & 0.07 & 9.08 & 12.74 & -1.00 & 26.02 & 29.77\\
     & ben & 19.84 & 1.12 & 1.66 & 6.72 & 2.71 & 24.63 & 34.23 & 30.60 & 36.97 & 43.37 & 11.27 & 0.03 & 0.11 & 2.09 & 0.78 & 18.65 & 24.74 & 28.39 & 34.31 & 37.66\\
     & guj & 0.21 & 1.06 & 1.65 & 1.49 & 1.61 & 22.78 & 36.44 & 0.90 & 41.76 & 45.97 & 0.03 & 0.02 & 0.04 & 0.21 & 0.11 & 18.05 & 20.65 & 7.32 & 38.37 & 40.99\\
     & hin & 26.99 & 1.17 & 1.26 & 21.04 & 14.89 & 38.15 & 45.88 & 40.72 & 45.83 & 53.17 & 18.81 & 0.42 & 0.27 & 5.84 & 5.18 & 32.44 & 35.30 & 40.54 & 44.97 & 52.86\\
     & mar & 5.63 & 0.87 & 1.00 & 7.37 & 4.78 & 26.94 & 37.08 & 27.29 & 39.25 & 46.02 & 1.58 & 0.06 & 0.07 & 2.17 & 1.83 & 12.22 & 17.13 & 18.27 & 27.66 & 34.71\\
     & npi & 8.47 & 2.31 & 3.17 & 9.88 & 6.62 & 28.83 & 45.25 & 19.00 & 44.01 & 51.91 & 1.63 & 0.12 & 0.14 & 2.14 & 1.65 & 16.16 & 22.73 & 4.08 & 30.96 & 35.39\\
     & ory & 0.31 & 0.82 & 1.14 & 1.35 & 1.33 & 17.83 & 33.07 & 0.64 & 39.02 & 42.00 & 0.01 & 0.06 & 0.02 & 0.05 & 0.02 & 10.70 & 18.12 & 0.60 & 32.57 & 41.71\\
     & pan & 0.13 & 1.09 & 1.17 & 2.09 & 1.46 & 28.65 & 42.28 & 24.92 & 44.34 & 49.86 & 0.06 & 0.06 & 0.01 & 0.21 & 0.17 & 21.38 & 25.73 & 14.85 & 41.57 & 45.16\\
     & snd & 1.70 & 1.72 & 0.65 & 4.27 & 3.25 & 17.29 & 31.53 & 8.31 & 43.32 & 46.23 & 0.20 & 0.39 & 0.31 & 0.82 & 0.60 & 8.75 & 14.97 & 13.15 & 34.34 & 38.15\\
     & urd & 19.31 & 0.74 & 1.09 & 8.76 & 4.95 & 29.53 & 39.72 & 23.94 & 40.67 & 42.69 & 13.63 & 0.20 & 0.29 & 2.37 & 2.03 & 17.58 & 21.43 & 18.17 & 29.65 & 34.04\\
    \midrule
    \multicolumn{2}{c|}{Average} & 16.91 & 22.38 & 17.45 & 29.00 & 26.20 & 38.33 & 42.99 & 33.85 & 42.66 & 44.07 & 9.82 & 11.71 & 8.40 & 17.47 & 14.89 & 30.99 & 34.92 & 31.76 & 37.76 & 41.12\\
    \midrule
    \multirow{11}{*}{Indo-European-Other (11)} & hye & 0.15 & 0.32 & 0.74 & 3.83 & 2.05 & 15.30 & 32.20 & 20.70 & 39.99 & 45.84 & 0.02 & 0.05 & 0.01 & 1.19 & 1.53 & 9.02 & 20.47 & 9.89 & 37.54 & 40.91\\
     & ell & 27.54 & 9.42 & 5.70 & 24.18 & 17.56 & 38.39 & 42.36 & 35.74 & 40.41 & 44.84 & 21.79 & 1.07 & 0.51 & 2.88 & 2.37 & 31.12 & 32.90 & 36.02 & 34.35 & 37.27\\
     & gle & 4.02 & 10.49 & 8.63 & 17.98 & 13.61 & 37.74 & 47.94 & 3.24 & 46.48 & 54.95 & 0.50 & 1.46 & 2.18 & 4.34 & 4.72 & 28.01 & 34.93 & 0.23 & 42.37 & 49.89\\
     & cym & 4.27 & 10.74 & 8.46 & 18.99 & 12.89 & 49.92 & 60.07 & 29.28 & 53.33 & 63.77 & 0.74 & 2.66 & 3.37 & 5.31 & 5.20 & 44.97 & 52.37 & 21.91 & 47.44 & 63.00\\
     & ita & 31.17 & 32.71 & 33.41 & 36.30 & 35.60 & 37.32 & 38.85 & 34.85 & 38.69 & 39.15 & 25.14 & 23.95 & 25.79 & 27.18 & 26.06 & 36.39 & 37.66 & 34.86 & 36.01 & 40.12\\
     & lav & 2.69 & 7.00 & 4.73 & 13.27 & 8.75 & 33.54 & 37.92 & 34.06 & 35.79 & 44.38 & 0.19 & 1.76 & 1.76 & 2.92 & 2.24 & 29.39 & 34.34 & 35.58 & 27.75 & 46.01\\
     & lit & 2.90 & 7.97 & 7.60 & 12.66 & 11.60 & 34.34 & 37.41 & 33.45 & 33.80 & 41.07 & 0.50 & 2.08 & 2.24 & 4.35 & 3.48 & 25.20 & 32.60 & 36.08 & 32.23 & 41.55\\
     & pus & 1.56 & 1.82 & 3.05 & 5.03 & 4.78 & 14.30 & 21.46 & 24.52 & 37.97 & 40.35 & 0.09 & 0.20 & 0.18 & 0.80 & 1.16 & 3.92 & 6.13 & 14.14 & 22.66 & 25.58\\
     & fas & 3.79 & 2.01 & 2.58 & 16.97 & 12.42 & 35.30 & 38.60 & 32.29 & 37.16 & 43.12 & 0.45 & 0.12 & 0.50 & 3.90 & 3.70 & 25.92 & 32.98 & 30.11 & 32.92 & 39.16\\
     & ckb & 0.34 & 1.48 & 0.84 & 2.94 & 2.34 & 13.39 & 24.40 & -1.00 & -1.00 & 2.17 & 0.03 & 0.11 & 0.05 & 0.73 & 1.07 & 5.64 & 11.19 & -1.00 & -1.00 & 0.59\\
     & tgk & 2.06 & 1.83 & 1.65 & 4.84 & 4.45 & 15.41 & 29.01 & -1.00 & 35.09 & 38.88 & 0.18 & 0.63 & 0.63 & 1.39 & 1.57 & 11.33 & 17.37 & -1.00 & 35.83 & 39.89\\
    \midrule
    \multicolumn{2}{c|}{Average} & 14.75 & 19.11 & 15.12 & 25.69 & 22.89 & 36.36 & 41.71 & 31.27 & 41.20 & 43.54 & 8.63 & 9.78 & 7.27 & 14.67 & 12.63 & 29.16 & 33.47 & 29.05 & 36.39 & 40.54\\
    \midrule
    \multirow{6}{*}{Austronesian (6)} & ceb & 7.18 & 29.10 & 16.81 & 23.15 & 20.83 & 40.33 & 51.12 & 32.93 & 48.93 & 57.74 & 1.86 & 8.63 & 6.63 & 9.49 & 9.68 & 26.81 & 31.65 & 24.07 & 33.96 & 41.87\\
     & tgl & 9.61 & 35.32 & 22.90 & 32.40 & 28.09 & 49.30 & 53.09 & 36.16 & 51.78 & 57.79 & 1.97 & 15.27 & 9.80 & 14.25 & 12.39 & 31.58 & 36.43 & 27.83 & 37.46 & 41.83\\
     & ind & 35.82 & 33.73 & 27.85 & 41.10 & 38.97 & 45.33 & 47.54 & 43.08 & 46.10 & 48.65 & 32.49 & 20.28 & 14.82 & 30.36 & 26.12 & 45.80 & 47.97 & 43.89 & 46.40 & 52.34\\
     & jav & 12.17 & 12.69 & 9.39 & 13.80 & 13.61 & 34.84 & 45.14 & 34.50 & 45.21 & 50.08 & 3.04 & 3.58 & 4.22 & 7.89 & 7.41 & 18.62 & 24.78 & 26.07 & 33.54 & 35.80\\
     & msa & 29.11 & 33.27 & 28.05 & 37.03 & 35.28 & 46.52 & 51.61 & 45.37 & 47.62 & 54.68 & 19.15 & 14.40 & 12.62 & 21.17 & 17.87 & 40.13 & 43.49 & 41.31 & 43.61 & 49.89\\
     & mri & 3.29 & 9.48 & 6.71 & 12.73 & 9.54 & 23.39 & 32.34 & -1.00 & 32.84 & 35.13 & 1.54 & 1.92 & 3.26 & 4.39 & 6.26 & 18.06 & 23.67 & -1.00 & 28.05 & 22.69\\
    \midrule
    \multicolumn{2}{c|}{Average} & 14.91 & 19.82 & 15.50 & 25.80 & 23.05 & 36.75 & 42.27 & 31.33 & 41.66 & 44.31 & 8.78 & 9.88 & 7.41 & 14.66 & 12.70 & 29.27 & 33.60 & 28.83 & 36.47 & 40.56\\
    \midrule
    \multirow{14}{*}{Atlantic-Congo (14)} & lug & 3.33 & 8.12 & 6.18 & 7.52 & 7.75 & 14.11 & 23.40 & 7.19 & 27.17 & 29.91 & 0.53 & 0.54 & 1.11 & 1.77 & 2.56 & 4.61 & 5.94 & 1.62 & 15.55 & 16.82\\
     & ibo & 1.92 & 5.21 & 5.36 & 7.05 & 7.33 & 12.99 & 19.79 & 16.28 & 31.05 & 34.50 & 0.51 & 1.09 & 2.32 & 1.82 & 2.54 & 6.27 & 9.99 & 13.53 & 25.60 & 25.47\\
     & kea & 13.65 & 26.18 & 14.53 & 21.66 & 21.07 & 44.40 & 53.06 & -1.00 & 49.77 & -1.00 & 4.27 & 5.94 & 4.97 & 6.46 & 5.38 & 14.34 & 25.99 & -1.00 & 27.85 & -1.00\\
     & kam & 6.66 & 9.85 & 7.63 & 8.40 & 10.84 & 14.87 & 16.02 & -1.00 & 19.23 & -1.00 & 1.05 & 1.26 & 1.61 & 1.85 & 3.45 & 5.37 & 6.07 & -1.00 & 8.58 & -1.00\\
     & lin & 5.56 & 8.54 & 7.11 & 7.07 & 8.49 & 13.51 & 17.88 & 8.88 & 28.61 & 29.85 & 1.14 & 1.36 & 1.54 & 1.94 & 3.36 & 7.18 & 9.67 & 1.14 & 25.93 & 24.88\\
     & nso & 5.05 & 8.73 & 7.92 & 9.25 & 7.84 & 18.61 & 35.60 & 11.39 & 42.65 & -1.00 & 0.76 & 1.32 & 1.08 & 2.35 & 2.66 & 8.20 & 20.14 & 5.54 & 26.54 & -1.00\\
     & nya & 5.98 & 8.88 & 7.27 & 8.05 & 9.29 & 20.21 & 28.84 & -1.00 & 31.37 & 33.87 & 0.80 & 1.60 & 1.45 & 2.69 & 3.45 & 6.87 & 11.61 & -1.00 & 23.95 & 27.64\\
     & sna & 3.85 & 9.05 & 6.76 & 8.74 & 8.69 & 14.27 & 25.25 & -1.00 & 31.16 & 31.69 & 0.73 & 1.14 & 1.48 & 1.61 & 3.31 & 7.09 & 9.82 & -1.00 & 23.32 & 24.41\\
     & swh & 31.78 & 11.86 & 8.19 & 11.79 & 9.41 & 49.29 & 53.27 & 42.13 & 47.58 & 56.98 & 21.03 & 2.27 & 2.30 & 3.31 & 4.39 & 37.19 & 44.01 & 38.05 & 40.43 & 48.25\\
     & umb & 2.36 & 4.94 & 3.68 & 4.32 & 4.86 & 8.44 & 11.83 & -1.00 & 14.87 & -1.00 & 0.23 & 0.68 & 0.69 & 0.98 & 1.52 & 2.32 & 3.83 & -1.00 & 4.46 & -1.00\\
     & wol & 5.35 & 7.92 & 6.42 & 8.80 & 7.64 & 12.47 & 15.82 & 10.16 & 22.82 & -1.00 & 0.92 & 1.67 & 1.78 & 3.36 & 3.59 & 4.95 & 6.57 & 1.21 & 10.73 & -1.00\\
     & xho & 2.56 & 7.49 & 6.06 & 7.72 & 8.66 & 20.69 & 36.15 & 26.94 & 39.66 & 45.45 & 1.37 & 1.37 & 2.89 & 2.61 & 2.59 & 7.56 & 13.11 & 16.61 & 28.65 & 33.60\\
     & yor & 3.21 & 6.05 & 6.15 & 5.84 & 7.15 & 12.35 & 22.08 & 6.27 & 25.39 & 26.23 & 0.78 & 1.05 & 1.48 & 2.04 & 2.52 & 5.16 & 8.63 & 3.82 & 14.41 & 4.78\\
     & zul & 2.10 & 5.61 & 4.43 & 6.50 & 7.10 & 21.89 & 36.77 & 23.45 & 39.49 & 46.21 & 1.13 & 1.10 & 1.75 & 1.55 & 1.90 & 7.66 & 16.36 & 14.85 & 31.87 & 33.94\\
    \midrule
    \multicolumn{2}{c|}{Average} & 13.24 & 17.66 & 13.77 & 22.34 & 20.20 & 33.32 & 39.43 & 27.12 & 39.74 & 40.10 & 7.51 & 8.20 & 6.29 & 12.18 & 10.75 & 25.14 & 29.56 & 24.31 & 33.53 & 35.73\\
    \midrule
    \multirow{6}{*}{Afro-Asiatic (6)} & amh & 0.29 & 0.45 & 0.93 & 0.94 & 1.63 & 2.97 & 24.14 & 15.75 & 32.98 & 38.99 & 0.02 & 0.04 & 0.02 & 0.02 & 0.07 & 2.22 & 12.35 & 12.38 & 29.12 & 32.55\\
     & ara & 26.06 & 1.03 & 1.81 & 22.35 & 13.99 & 38.94 & 43.29 & 35.24 & 42.05 & 46.87 & 9.42 & 0.27 & 0.27 & 4.81 & 3.73 & 32.64 & 36.91 & 31.10 & 37.81 & 45.89\\
     & ful & 4.28 & 7.21 & 6.47 & 6.69 & 8.25 & 10.02 & 13.33 & 6.25 & -1.00 & -1.00 & 0.72 & 1.62 & 1.61 & 2.61 & 2.69 & 3.11 & 3.89 & 0.42 & -1.00 & -1.00\\
     & mlt & 4.90 & 14.75 & 11.83 & 21.92 & 17.68 & 48.08 & 58.72 & -1.00 & 62.54 & 65.03 & 1.52 & 3.79 & 4.33 & 8.28 & 7.57 & 34.42 & 49.04 & -1.00 & 58.40 & 70.95\\
     & orm & 1.14 & 2.85 & 2.47 & 3.51 & 3.32 & 7.32 & 13.41 & -1.00 & 26.83 & 30.10 & 0.05 & 0.29 & 0.78 & 0.95 & 1.43 & 1.72 & 2.71 & -1.00 & 12.69 & 17.38\\
     & som & 3.55 & 9.30 & 5.71 & 7.07 & 7.06 & 17.72 & 29.99 & 4.76 & 32.76 & 36.85 & 0.70 & 2.38 & 1.39 & 2.68 & 2.94 & 7.31 & 11.25 & 5.06 & 19.45 & 20.23\\
    \midrule
    \multicolumn{2}{c|}{Average} & 12.72 & 16.72 & 13.06 & 21.39 & 19.28 & 32.32 & 38.71 & 25.75 & 39.18 & 39.78 & 7.08 & 7.65 & 5.90 & 11.47 & 10.14 & 24.21 & 28.75 & 22.99 & 32.94 & 35.35\\
    \midrule
    \multirow{5}{*}{Turkic (5)} & azj & 4.61 & 7.01 & 3.40 & 8.63 & 6.56 & 24.64 & 27.80 & 9.33 & 28.45 & 31.77 & 1.12 & 1.30 & 1.67 & 2.24 & 2.41 & 12.97 & 15.79 & 10.28 & 21.23 & 25.92\\
     & kaz & 3.62 & 1.46 & 1.63 & 6.55 & 6.83 & 21.74 & 30.65 & 3.81 & 34.85 & 41.16 & 0.23 & 0.26 & 0.48 & 1.26 & 1.45 & 11.92 & 15.62 & 13.30 & 31.42 & 39.55\\
     & kir & 2.37 & 1.40 & 1.65 & 4.83 & 5.89 & 14.49 & 21.31 & -1.00 & 26.00 & 30.85 & 0.24 & 0.27 & 0.71 & 2.21 & 1.74 & 8.17 & 12.09 & -1.00 & 30.39 & 33.87\\
     & tur & 23.91 & 24.39 & 10.05 & 21.75 & 19.93 & 38.14 & 43.43 & 36.76 & 39.42 & 43.49 & 14.90 & 10.11 & 4.56 & 8.82 & 7.82 & 35.05 & 37.05 & 29.67 & 35.58 & 44.29\\
     & uzb & 2.66 & 5.17 & 4.00 & 5.77 & 5.17 & 24.21 & 35.45 & 2.37 & 35.89 & 41.63 & 0.90 & 0.96 & 1.31 & 1.88 & 2.03 & 17.54 & 24.26 & 2.07 & 32.25 & 39.07\\
    \midrule
    \multicolumn{2}{c|}{Average} & 12.39 & 16.17 & 12.50 & 20.65 & 18.63 & 31.84 & 38.27 & 24.78 & 38.79 & 39.66 & 6.85 & 7.34 & 5.64 & 10.96 & 9.70 & 23.77 & 28.26 & 22.23 & 32.76 & 35.43\\
    \midrule
    \multirow{4}{*}{Dravidian (4)} & kan & 0.14 & 0.79 & 0.84 & 1.83 & 0.79 & 23.13 & 33.48 & 1.65 & 36.89 & 39.33 & 0.02 & 0.03 & 0.02 & 0.35 & 0.25 & 14.95 & 19.35 & 3.34 & 37.47 & 43.46\\
     & mal & 0.15 & 0.35 & 0.74 & 3.01 & 1.38 & 20.79 & 34.78 & 26.20 & 42.02 & 46.09 & 0.04 & 0.01 & 0.01 & 0.97 & 1.04 & 11.17 & 18.23 & 19.89 & 36.18 & 45.78\\
     & tam & 14.66 & 0.77 & 1.33 & 3.26 & 1.88 & 16.14 & 29.12 & 14.19 & 36.59 & 40.74 & 8.91 & 0.01 & 0.00 & 0.70 & 0.81 & 9.86 & 16.16 & 5.17 & 33.95 & 39.09\\
     & tel & 17.22 & 1.66 & 1.81 & 2.51 & 2.02 & 20.97 & 35.02 & -1.00 & 40.79 & 46.50 & 12.25 & 0.01 & 0.07 & 0.22 & 0.23 & 13.40 & 20.67 & -1.00 & 41.74 & 48.33\\
    \midrule
    \multicolumn{2}{c|}{Average} & 12.18 & 15.44 & 11.96 & 19.79 & 17.81 & 31.29 & 38.03 & 24.09 & 38.80 & 39.83 & 6.78 & 6.99 & 5.37 & 10.46 & 9.26 & 23.23 & 27.80 & 21.50 & 32.98 & 35.84\\
    \midrule
    \multirow{3}{*}{Sino-Tibetan (3)} & mya & 15.07 & 0.18 & 0.84 & 0.80 & 1.18 & 3.50 & 16.01 & 8.02 & 30.90 & 34.06 & 9.60 & 0.02 & 0.06 & 0.03 & 0.07 & 2.57 & 8.30 & 7.28 & 18.66 & 27.10\\
     & zho\_simpl & 6.91 & 15.44 & 26.14 & 27.99 & 25.32 & 30.52 & 34.37 & 26.24 & 31.07 & 37.80 & 15.21 & 3.46 & 20.38 & 20.40 & 15.08 & 33.19 & 33.64 & 24.98 & 20.93 & 39.93\\
     & zho\_trad & 6.06 & 12.36 & 22.78 & 26.26 & 24.14 & 30.05 & 32.83 & -1.00 & 30.67 & 35.18 & 5.63 & 4.22 & 11.78 & 16.30 & 12.02 & 24.01 & 26.49 & -1.00 & 10.97 & 30.16\\
    \midrule
    \multicolumn{2}{c|}{Average} & 12.08 & 15.23 & 12.12 & 19.74 & 17.78 & 30.95 & 37.67 & 23.64 & 38.53 & 39.68 & 6.89 & 6.84 & 5.56 & 10.52 & 9.25 & 23.11 & 27.63 & 21.12 & 32.43 & 35.73\\
    \midrule
    \multirow{14}{*}{Other (14)} & est & 28.08 & 24.01 & 6.78 & 14.74 & 12.30 & 40.66 & 42.21 & 35.47 & 36.78 & 44.49 & 20.18 & 8.33 & 2.71 & 5.45 & 4.99 & 33.71 & 38.24 & 35.68 & 32.73 & 41.82\\
     & fin & 25.78 & 29.83 & 8.01 & 32.24 & 29.70 & 35.90 & 40.17 & 33.75 & 35.45 & 38.99 & 23.45 & 11.54 & 2.86 & 18.57 & 14.70 & 33.38 & 35.33 & 33.27 & 29.97 & 37.32\\
     & hun & 2.32 & 22.52 & 8.17 & 32.46 & 28.57 & 36.44 & 38.58 & 35.36 & 35.78 & 40.86 & 0.77 & 6.97 & 4.34 & 16.98 & 13.27 & 27.37 & 32.10 & 35.89 & 32.27 & 39.18\\
     & kat & 0.32 & 0.84 & 1.28 & 7.15 & 3.48 & 12.65 & 23.78 & 14.25 & 29.94 & 33.96 & 0.04 & 0.03 & 0.01 & 2.22 & 3.64 & 11.13 & 16.82 & 3.20 & 30.67 & 36.06\\
     & hau & 2.91 & 8.02 & 6.18 & 6.33 & 7.61 & 16.85 & 32.20 & 20.06 & 39.62 & 40.67 & 0.38 & 1.23 & 2.05 & 2.06 & 3.25 & 7.87 & 15.44 & 13.19 & 31.79 & 34.20\\
     & heb & 0.40 & 1.99 & 1.13 & 16.29 & 9.36 & 38.51 & 43.97 & 37.19 & 41.95 & 48.88 & 0.11 & 0.16 & 0.09 & 4.62 & 4.62 & 29.04 & 34.82 & 37.14 & 37.57 & 44.60\\
     & jpn & 6.22 & 19.38 & 14.18 & 25.65 & 23.45 & 30.57 & 32.65 & 26.85 & 31.67 & 36.68 & 17.09 & 13.84 & 5.38 & 21.79 & 18.95 & 34.61 & 35.23 & 33.27 & 23.98 & 42.90\\
     & khm & 1.36 & 0.91 & 2.71 & 5.21 & 5.26 & 16.03 & 31.15 & 21.48 & 38.68 & 35.33 & 0.20 & 0.04 & 0.03 & 0.01 & 0.12 & 4.06 & 7.70 & 14.44 & 15.81 & 25.56\\
     & vie & 28.19 & 18.20 & 10.63 & 37.33 & 32.96 & 38.93 & 44.83 & 38.15 & 42.16 & 46.09 & 27.56 & 9.45 & 4.63 & 26.38 & 21.71 & 41.11 & 41.34 & 43.24 & 42.37 & 48.20\\
     & kor & 17.65 & 4.11 & 2.59 & 22.84 & 22.03 & 28.56 & 33.93 & 27.05 & 30.55 & 35.85 & 9.61 & 0.19 & 0.30 & 11.39 & 9.06 & 24.41 & 26.73 & 24.42 & 28.08 & 31.96\\
     & lao & 1.30 & 2.07 & 3.53 & 3.75 & 3.63 & 8.81 & 21.84 & 19.75 & 37.49 & 43.33 & 0.05 & 0.08 & 0.04 & 0.00 & 0.00 & 3.86 & 11.07 & 16.83 & 32.10 & 30.20\\
     & tha & 15.30 & 1.31 & 2.93 & 9.24 & 8.15 & 27.49 & 33.17 & 27.86 & 33.84 & 34.81 & 16.90 & 0.03 & 0.02 & 1.40 & 1.83 & 21.88 & 25.26 & 25.47 & 22.25 & 38.00\\
     & luo & 4.18 & 7.18 & 5.84 & 7.46 & 8.58 & 13.08 & 15.36 & -1.00 & 27.48 & -1.00 & 1.48 & 1.45 & 1.56 & 2.59 & 2.75 & 5.61 & 6.78 & -1.00 & 18.64 & -1.00\\
     & mon & 1.98 & 1.05 & 1.20 & 3.36 & 4.41 & 13.73 & 22.87 & 21.13 & 29.47 & 38.39 & 0.11 & 0.11 & 0.20 & 1.25 & 1.12 & 5.55 & 9.69 & 11.07 & 21.34 & 31.72\\
    \midrule
    \multicolumn{2}{c|}{Average} & 11.75 & 14.52 & 11.18 & 19.22 & 17.29 & 30.21 & 36.97 & 23.90 & 38.05 & 39.30 & 7.11 & 6.42 & 5.03 & 10.20 & 8.96 & 22.72 & 27.13 & 21.42 & 31.89 & 35.53\\
    \bottomrule
    \end{tabular}
\begin{tabular}{cc|cccccccccc|cccccccccc}
    \toprule
    \multirow{2}{*}{Language Family} & \multirow{2}{*}{Language} & \multicolumn{10}{c|}{X$\Rightarrow$Eng (COMET)} & \multicolumn{10}{c}{Eng$\Rightarrow$X (COMET)} \\
    % \cline{3-7}
                                     &                            & XGLM-7.5B & OPT-175B & Falcon-7B & LLaMA2-7B & LLaMA2-7B-Chat & ChatGPT & GPT4 & M2M-12B & NLLB-1.3B & Google & XGLM-7.5B & OPT-175B & Falcon-7B & LLaMA2-7B & LLaMA2-7B-Chat & ChatGPT & GPT4 & M2M-12B & NLLB-1.3B & Google\\
    \midrule
    \multirow{7}{*}{Indo-European-Germanic (7)} & afr & 62.96 & 86.21 & 80.54 & 84.93 & 83.45 & 89.87 & 90.33 & 87.24 & 88.36 & 89.73 & 44.67 & 69.54 & 61.85 & 72.62 & 68.30 & 87.00 & 87.48 & 85.64 & 86.56 & 86.94\\
     & dan & 72.74 & 88.46 & 84.15 & 89.10 & 89.04 & 90.54 & 90.67 & 89.74 & 90.03 & 90.76 & 45.95 & 80.09 & 62.31 & 84.14 & 79.85 & 90.79 & 90.45 & 88.89 & 88.92 & 91.02\\
     & nld & 73.32 & 86.41 & 83.69 & 87.42 & 87.27 & 88.62 & 88.64 & 87.42 & 88.04 & 88.39 & 47.82 & 81.52 & 72.40 & 85.26 & 82.11 & 88.87 & 89.03 & 87.43 & 88.39 & 88.97\\
     & deu & 86.13 & 87.75 & 86.71 & 88.08 & 88.30 & 89.39 & 89.61 & 88.48 & 88.98 & 89.50 & 80.23 & 78.06 & 76.54 & 82.88 & 79.99 & 87.95 & 88.51 & 85.61 & 86.26 & 89.13\\
     & isl & 50.24 & 62.09 & 54.35 & 66.68 & 64.91 & 85.35 & 87.13 & 83.43 & 85.25 & 87.50 & 29.53 & 32.46 & 32.01 & 37.53 & 42.71 & 79.22 & 83.28 & 81.51 & 82.92 & 87.16\\
     & nob & 69.85 & 86.82 & 81.47 & 87.55 & 87.55 & 89.25 & 89.47 & 88.08 & 86.94 & 89.07 & 48.40 & 81.45 & 64.72 & 83.68 & 80.21 & 89.86 & 89.86 & 87.58 & 88.37 & 89.67\\
     & swe & 75.42 & 88.26 & 0.87 & 89.32 & 89.22 & 90.32 & 90.50 & 89.78 & 89.67 & 90.54 & 54.84 & 80.67 & 0.69 & 86.26 & 82.20 & 91.09 & 90.90 & 88.61 & 89.74 & 90.46\\
    \midrule
    \multicolumn{2}{c|}{Average} & 70.09 & 83.71 & 67.40 & 84.73 & 84.25 & 89.05 & 89.48 & 87.74 & 88.18 & 89.36 & 50.21 & 71.97 & 52.93 & 76.05 & 73.63 & 87.83 & 88.50 & 86.47 & 87.31 & 89.05\\
    \midrule
    \multirow{4}{*}{Indo-European-Romance (4)} & cat & 86.13 & 86.73 & 81.35 & 88.21 & 87.86 & 89.53 & 89.77 & 87.86 & 88.91 & 89.73 & 83.64 & 72.95 & 61.49 & 83.44 & 81.46 & 88.46 & 88.33 & 86.96 & 87.71 & 88.31\\
     & fra & 86.60 & 88.73 & 88.09 & 88.89 & 88.67 & 89.68 & 89.92 & 88.61 & 89.16 & 89.69 & 81.81 & 82.83 & 84.83 & 83.97 & 83.31 & 88.61 & 88.39 & 86.71 & 87.66 & 88.39\\
     & glg & 82.41 & 87.06 & 83.89 & 86.19 & 85.90 & 89.02 & 88.92 & 87.42 & 88.80 & 88.70 & 71.62 & 76.01 & 71.58 & 76.02 & 75.54 & 87.99 & 87.92 & 86.82 & 87.31 & 87.52\\
     & ron & 63.53 & 88.49 & 84.28 & 89.10 & 88.75 & 90.22 & 90.35 & 89.34 & 89.08 & 90.52 & 39.24 & 84.51 & 63.52 & 84.76 & 78.37 & 90.94 & 91.11 & 89.75 & 89.79 & 90.83\\
    \midrule
    \multicolumn{2}{c|}{Average} & 73.58 & 85.18 & 73.58 & 85.95 & 85.54 & 89.25 & 89.57 & 87.95 & 88.47 & 89.47 & 57.07 & 74.55 & 59.27 & 78.23 & 75.82 & 88.25 & 88.66 & 86.87 & 87.60 & 88.95\\
    \midrule
    \multirow{12}{*}{Indo-European-Slavic (12)} & bel & 48.56 & 60.07 & 50.69 & 70.78 & 66.92 & 83.19 & 84.09 & 75.99 & 83.73 & 84.42 & 31.23 & 33.97 & 31.81 & 42.44 & 44.57 & 79.07 & 82.53 & 71.62 & 85.61 & 87.53\\
     & bos & 57.24 & 85.93 & 74.98 & 87.71 & 87.66 & 89.48 & 89.69 & 87.83 & 88.76 & 89.77 & 30.09 & 77.04 & 45.68 & 83.56 & 75.99 & 89.32 & 90.69 & 88.62 & 90.09 & 90.53\\
     & bul & 85.87 & 67.92 & 65.12 & 87.27 & 86.11 & 88.34 & 88.95 & 87.89 & 87.61 & 88.78 & 84.67 & 42.27 & 38.19 & 82.37 & 74.36 & 89.00 & 89.98 & 89.53 & 89.85 & 91.32\\
     & hrv & 55.20 & 85.84 & 74.71 & 86.48 & 85.38 & 88.03 & 88.27 & 86.93 & 86.76 & 88.55 & 28.41 & 78.03 & 43.08 & 83.55 & 73.81 & 89.41 & 90.54 & 87.98 & 89.08 & 90.70\\
     & ces & 59.62 & 84.95 & 79.26 & 87.53 & 86.66 & 88.97 & 89.17 & 87.79 & 88.03 & 89.63 & 29.94 & 65.99 & 50.67 & 82.80 & 75.16 & 90.57 & 91.27 & 88.71 & 90.18 & 90.57\\
     & mkd & 74.16 & 64.07 & 59.09 & 83.56 & 81.27 & 88.06 & 88.73 & 87.17 & 87.59 & 89.08 & 59.72 & 35.44 & 35.24 & 68.26 & 57.43 & 86.85 & 87.12 & 88.96 & 88.86 & 89.64\\
     & pol & 56.44 & 84.42 & 80.90 & 86.10 & 85.97 & 87.26 & 87.55 & 86.13 & 86.63 & 87.42 & 31.42 & 74.55 & 62.60 & 83.39 & 77.50 & 89.16 & 89.85 & 86.65 & 88.56 & 90.13\\
     & rus & 84.02 & 73.03 & 72.87 & 86.11 & 86.06 & 87.36 & 87.49 & 86.12 & 86.88 & 87.53 & 81.30 & 58.53 & 46.24 & 83.73 & 78.29 & 89.64 & 89.76 & 87.65 & 88.20 & 89.62\\
     & srp & 65.14 & 59.20 & 57.21 & 86.46 & 86.03 & 87.91 & 88.51 & 86.59 & 87.24 & 88.15 & 43.18 & 32.69 & 32.46 & 82.08 & 73.98 & 86.57 & 89.03 & 84.72 & 87.75 & 89.38\\
     & slk & 56.65 & 82.74 & 71.95 & 84.68 & 83.62 & 88.40 & 88.65 & 86.94 & 87.56 & 88.42 & 30.19 & 54.34 & 42.07 & 62.71 & 56.39 & 89.26 & 89.75 & 88.06 & 89.71 & 90.85\\
     & slv & 56.46 & 80.35 & 0.70 & 85.41 & 85.30 & 88.11 & 88.45 & 86.25 & 87.07 & 88.53 & 28.92 & 52.41 & 0.39 & 77.55 & 73.24 & 87.58 & 89.48 & 86.88 & 88.39 & 90.02\\
     & ukr & 71.47 & 69.11 & 0.61 & 86.68 & 85.81 & 87.75 & 88.22 & 86.00 & 87.13 & 87.84 & 40.25 & 48.07 & 0.37 & 83.14 & 76.28 & 88.41 & 89.78 & 87.71 & 88.57 & 90.26\\
    \midrule
    \multicolumn{2}{c|}{Average} & 68.70 & 79.77 & 65.11 & 85.40 & 84.68 & 88.46 & 88.83 & 86.91 & 87.75 & 88.79 & 49.87 & 64.06 & 46.99 & 77.22 & 72.66 & 88.07 & 88.92 & 86.64 & 88.19 & 89.52\\
    \midrule
    \multirow{10}{*}{Indo-European-Indo-Aryan (10)} & asm & 64.09 & 48.51 & 48.71 & 57.33 & 55.02 & 79.55 & 84.57 & - & 86.19 & 86.94 & 30.33 & 33.47 & 31.49 & 34.05 & 28.06 & 66.34 & 72.13 & - & 82.67 & 82.90\\
     & ben & 83.47 & 48.51 & 48.99 & 66.59 & 60.13 & 86.55 & 88.38 & 86.22 & 88.88 & 89.71 & 73.13 & 32.46 & 29.99 & 36.90 & 31.03 & 75.85 & 81.77 & 84.03 & 86.36 & 86.30\\
     & guj & 47.25 & 49.48 & 51.09 & 52.61 & 53.72 & 85.19 & 89.27 & 38.57 & 89.95 & 90.83 & 23.10 & 36.95 & 34.06 & 38.91 & 38.29 & 73.62 & 78.90 & 62.98 & 87.86 & 88.33\\
     & hin & 85.88 & 51.18 & 50.17 & 80.11 & 77.50 & 89.20 & 90.64 & 88.76 & 90.37 & 90.79 & 70.40 & 25.92 & 26.39 & 44.57 & 41.04 & 76.72 & 78.61 & 79.05 & 81.60 & 82.40\\
     & mar & 62.11 & 49.64 & 48.68 & 65.73 & 62.18 & 83.99 & 87.06 & 82.09 & 88.24 & 88.84 & 34.50 & 26.60 & 22.67 & 34.53 & 33.37 & 59.24 & 66.22 & 67.98 & 74.35 & 75.59\\
     & npi & 73.64 & 53.66 & 55.26 & 74.31 & 70.13 & 87.31 & 90.88 & 75.24 & 91.22 & 91.84 & 39.40 & 30.51 & 24.37 & 37.98 & 36.34 & 70.87 & 77.36 & 53.47 & 81.33 & 83.59\\
     & ory & 47.95 & 45.52 & 50.42 & 52.09 & 52.18 & 81.20 & 87.24 & 44.71 & 88.79 & 89.09 & 19.94 & 35.21 & 32.98 & 32.16 & 34.95 & 60.85 & 70.37 & 40.70 & 83.72 & 80.50\\
     & pan & 47.09 & 50.42 & 49.91 & 52.22 & 53.45 & 86.27 & 89.35 & 78.38 & 89.35 & 89.84 & 20.70 & 31.70 & 29.26 & 33.02 & 33.58 & 70.62 & 77.34 & 59.40 & 84.32 & 84.69\\
     & snd & 46.69 & 50.29 & 48.52 & 57.19 & 55.35 & 76.01 & 81.96 & 51.82 & 87.15 & 87.91 & 23.50 & 35.43 & 26.87 & 29.17 & 33.65 & 53.11 & 56.16 & 66.01 & 80.44 & 80.30\\
     & urd & 81.11 & 46.53 & 0.48 & 68.14 & 63.22 & 86.08 & 88.54 & 81.15 & 87.88 & 88.53 & 74.95 & 30.25 & 0.28 & 37.90 & 37.12 & 77.07 & 78.66 & 74.31 & 82.83 & 83.20\\
    \midrule
    \multicolumn{2}{c|}{Average} & 67.26 & 70.56 & 59.08 & 78.50 & 77.29 & 87.15 & 88.51 & 82.06 & 88.07 & 88.99 & 47.18 & 54.30 & 40.58 & 64.71 & 61.17 & 82.12 & 84.32 & 80.64 & 86.48 & 87.48\\
    \midrule
    \multirow{9}{*}{Indo-European-Other (9)} & hye & 39.23 & 45.76 & 45.65 & 55.59 & 54.10 & 76.40 & 85.17 & 75.72 & 88.41 & 89.26 & 24.05 & 35.48 & 32.49 & 33.90 & 34.59 & 52.00 & 69.40 & 66.22 & 89.80 & 89.72\\
     & ell & 84.35 & 65.85 & 60.60 & 79.99 & 76.96 & 87.76 & 88.33 & 86.92 & 87.48 & 88.26 & 85.01 & 46.81 & 36.63 & 46.75 & 43.10 & 88.13 & 88.73 & 88.48 & 88.31 & 89.00\\
     & gle & 45.61 & 56.53 & 55.41 & 67.80 & 64.88 & 84.67 & 87.30 & 37.70 & 84.79 & 87.84 & 33.91 & 34.20 & 34.79 & 39.83 & 42.27 & 74.21 & 77.68 & 33.84 & 80.53 & 81.99\\
     & cym & 47.05 & 59.34 & 0.57 & 67.67 & 63.40 & 87.82 & 89.58 & 70.57 & 87.30 & 90.02 & 30.67 & 32.98 & 0.36 & 39.23 & 38.69 & 84.59 & 86.46 & 70.27 & 85.56 & 88.78\\
     & ita & 85.44 & 86.66 & 87.07 & 87.65 & 87.48 & 88.52 & 89.02 & 87.27 & 88.31 & 88.82 & 82.89 & 82.61 & 84.83 & 84.62 & 82.76 & 88.56 & 88.91 & 87.24 & 88.05 & 88.67\\
     & lav & 51.23 & 61.86 & 56.54 & 68.26 & 65.59 & 87.24 & 88.14 & 86.98 & 86.45 & 88.50 & 28.88 & 34.48 & 31.68 & 37.82 & 38.59 & 87.26 & 87.64 & 87.21 & 85.79 & 90.77\\
     & lit & 50.67 & 61.28 & 59.07 & 66.68 & 66.03 & 87.26 & 87.54 & 86.52 & 85.84 & 87.43 & 26.84 & 33.25 & 34.31 & 40.70 & 40.16 & 88.09 & 89.82 & 87.86 & 88.62 & 90.59\\
     & pus & 38.23 & 49.79 & 49.46 & 57.78 & 58.45 & 73.69 & 77.52 & 79.36 & 85.55 & 85.99 & 22.74 & 32.01 & 28.86 & 30.35 & 33.93 & 48.69 & 53.48 & 68.49 & 79.48 & 80.31\\
     & fas & 55.82 & 49.28 & 49.94 & 77.43 & 71.82 & 87.28 & 88.21 & 86.21 & 87.16 & 88.50 & 30.37 & 28.53 & 27.85 & 43.62 & 39.45 & 84.42 & 86.33 & 84.45 & 86.24 & 87.13\\
    \midrule
    \multicolumn{2}{c|}{Average} & 64.69 & 68.21 & 57.48 & 76.65 & 75.22 & 86.59 & 88.14 & 81.05 & 87.80 & 88.84 & 45.77 & 51.24 & 39.31 & 60.29 & 57.43 & 81.09 & 83.60 & 79.38 & 86.34 & 87.47\\
    \midrule
    \multirow{3}{*}{Austronesian (3)} & ind & 86.76 & 84.82 & 82.85 & 87.95 & 87.72 & 89.74 & 90.14 & 88.37 & 89.21 & 89.62 & 85.86 & 77.45 & 71.69 & 85.54 & 82.96 & 91.42 & 91.58 & 89.34 & 90.47 & 91.93\\
     & jav & 67.78 & 66.26 & 61.53 & 66.81 & 67.84 & 82.77 & 85.53 & 77.56 & 85.71 & 87.10 & 52.22 & 45.55 & 43.42 & 57.62 & 63.86 & 78.23 & 81.82 & 83.30 & 86.65 & 86.24\\
     & msa & 81.85 & 83.00 & 81.69 & 85.87 & 85.61 & 89.36 & 90.27 & 88.36 & 88.62 & 89.96 & 81.34 & 71.91 & 67.57 & 81.25 & 77.82 & 89.43 & 89.64 & 87.84 & 89.34 & 89.84\\
    \midrule
    \multicolumn{2}{c|}{Average} & 65.63 & 68.86 & 58.67 & 76.89 & 75.57 & 86.63 & 88.17 & 81.31 & 87.80 & 88.84 & 47.60 & 52.16 & 40.75 & 61.26 & 58.59 & 81.44 & 83.87 & 79.89 & 86.51 & 87.59\\
    \midrule
    \multirow{2}{*}{Atlantic-Congo (2)} & swh & 81.12 & 61.01 & 0.58 & 61.34 & 60.51 & 87.71 & 88.25 & 83.77 & 86.24 & 88.16 & 77.72 & 33.58 & 0.32 & 34.28 & 39.07 & 85.51 & 86.04 & 83.43 & 85.65 & 85.74\\
     & xho & 42.89 & 54.17 & 0.53 & 54.10 & 55.21 & 71.55 & 78.59 & 69.09 & 81.76 & 82.72 & 32.13 & 34.72 & 0.37 & 34.05 & 37.20 & 65.00 & 69.53 & 68.15 & 74.26 & 76.04\\
    \midrule
    \multicolumn{2}{c|}{Average} & 65.48 & 68.38 & 56.20 & 76.07 & 74.81 & 86.34 & 87.97 & 81.09 & 87.64 & 88.70 & 47.91 & 51.39 & 39.03 & 60.10 & 57.72 & 81.18 & 83.61 & 79.71 & 86.23 & 87.31\\
    \midrule
    \multirow{4}{*}{Afro-Asiatic (4)} & amh & 44.46 & 49.38 & 49.59 & 49.66 & 53.22 & 60.66 & 81.86 & 70.20 & 86.24 & 88.17 & 27.68 & 45.18 & 34.54 & 35.00 & 40.46 & 52.12 & 71.50 & 67.68 & 85.83 & 86.34\\
     & ara & 81.55 & 52.45 & 54.55 & 78.26 & 73.84 & 87.74 & 88.10 & 85.66 & 87.38 & 88.06 & 69.71 & 35.39 & 35.53 & 55.73 & 47.25 & 86.80 & 87.05 & 84.11 & 86.73 & 87.92\\
     & orm & 44.83 & 51.23 & 49.82 & 49.41 & 51.21 & 60.41 & 65.69 & - & 77.05 & 78.82 & 32.88 & 42.15 & 40.13 & 41.67 & 44.97 & 65.94 & 69.20 & - & 77.78 & 80.42\\
     & som & 47.21 & 58.55 & 0.53 & 53.54 & 54.80 & 72.77 & 79.40 & 45.08 & 81.27 & 82.84 & 35.67 & 44.71 & 0.37 & 39.77 & 40.91 & 65.52 & 74.50 & 54.80 & 81.03 & 80.43\\
    \midrule
    \multicolumn{2}{c|}{Average} & 64.62 & 67.17 & 54.82 & 74.63 & 73.52 & 85.09 & 87.25 & 80.23 & 87.27 & 88.37 & 47.40 & 50.65 & 38.13 & 58.77 & 56.60 & 80.11 & 82.98 & 79.05 & 85.96 & 87.03\\
    \midrule
    \multirow{5}{*}{Turkic (5)} & azj & 60.35 & 67.69 & 57.84 & 67.91 & 66.10 & 86.59 & 87.48 & 61.04 & 87.30 & 88.04 & 38.01 & 32.40 & 32.36 & 40.51 & 43.85 & 81.78 & 83.37 & 78.26 & 87.09 & 87.71\\
     & kaz & 56.44 & 51.68 & 53.62 & 61.98 & 63.24 & 81.67 & 86.05 & 42.15 & 87.40 & 88.91 & 27.24 & 41.62 & 33.37 & 32.24 & 35.51 & 66.34 & 71.74 & 64.63 & 88.95 & 90.43\\
     & kir & 53.59 & 50.36 & 52.88 & 59.64 & 61.46 & 78.36 & 82.67 & - & 85.99 & 86.77 & 24.41 & 40.42 & 33.53 & 34.66 & 36.22 & 58.30 & 63.59 & - & 87.96 & 88.10\\
     & tur & 84.23 & 83.41 & 0.66 & 80.46 & 79.76 & 89.85 & 90.33 & 87.89 & 88.90 & 89.91 & 74.73 & 69.49 & 0.37 & 54.42 & 53.06 & 88.64 & 89.53 & 86.10 & 88.81 & 90.40\\
     & uzb & 53.87 & 59.24 & 0.57 & 59.77 & 60.19 & 83.75 & 87.96 & 43.01 & 87.97 & 89.03 & 37.21 & 40.09 & 0.35 & 36.44 & 41.21 & 78.79 & 84.27 & 43.84 & 89.52 & 90.27\\
    \midrule
    \multicolumn{2}{c|}{Average} & 64.36 & 66.75 & 52.88 & 73.86 & 72.86 & 84.99 & 87.22 & 78.59 & 87.30 & 88.38 & 46.77 & 50.12 & 36.51 & 57.06 & 55.29 & 79.64 & 82.58 & 78.23 & 86.19 & 87.24\\
    \midrule
    \multirow{4}{*}{Dravidian (4)} & kan & 44.69 & 43.02 & 48.00 & 50.82 & 50.97 & 82.92 & 87.07 & 39.28 & 88.09 & 88.20 & 19.74 & 33.61 & 29.90 & 33.98 & 34.83 & 69.49 & 76.68 & 54.48 & 84.95 & 85.55\\
     & mal & 44.84 & 44.51 & 48.20 & 54.08 & 53.89 & 83.74 & 88.05 & 83.55 & 89.91 & 90.74 & 25.76 & 31.41 & 30.71 & 33.47 & 36.21 & 60.57 & 73.01 & 77.38 & 86.68 & 88.98\\
     & tam & 79.12 & 41.05 & 0.47 & 56.12 & 54.10 & 79.64 & 85.59 & 68.48 & 87.24 & 88.07 & 76.92 & 32.42 & 0.32 & 34.02 & 36.85 & 63.35 & 76.50 & 54.90 & 88.45 & 89.03\\
     & tel & 79.16 & 47.46 & 0.50 & 51.66 & 52.87 & 81.71 & 86.93 & - & 88.44 & 89.39 & 70.17 & 32.60 & 0.31 & 34.64 & 34.70 & 65.56 & 74.40 & - & 85.19 & 87.43\\
    \midrule
    \multicolumn{2}{c|}{Average} & 64.20 & 65.23 & 50.97 & 72.48 & 71.53 & 84.79 & 87.20 & 77.80 & 87.37 & 88.43 & 46.86 & 48.95 & 35.10 & 55.52 & 53.98 & 78.64 & 82.08 & 77.37 & 86.19 & 87.28\\
    \midrule
    \multirow{3}{*}{Sino-Tibetan (3)} & mya & 79.89 & 41.28 & 48.84 & 51.91 & 52.20 & 61.03 & 77.98 & 57.30 & 86.86 & 87.42 & 80.82 & 41.01 & 36.02 & 29.51 & 37.45 & 50.43 & 65.73 & 64.16 & 84.68 & 87.38\\
     & zho\_simpl & 49.06 & 78.34 & 84.94 & 85.94 & 85.69 & 87.31 & 87.88 & 85.40 & 86.16 & 88.11 & 74.82 & 59.17 & 83.28 & 83.94 & 78.04 & 88.88 & 88.73 & 83.49 & 78.56 & 89.05\\
     & zho\_trad & 46.85 & 76.33 & 83.26 & 85.50 & 84.73 & 87.21 & 87.58 & - & 86.47 & 87.46 & 66.84 & 64.03 & 80.92 & 84.54 & 79.73 & 88.82 & 88.89 & - & 78.98 & 89.12\\
    \midrule
    \multicolumn{2}{c|}{Average} & 63.93 & 65.24 & 51.99 & 72.57 & 71.66 & 84.49 & 87.07 & 77.58 & 87.33 & 88.39 & 48.16 & 49.23 & 36.61 & 56.02 & 54.51 & 78.52 & 82.04 & 77.25 & 85.93 & 87.33\\
    \midrule
    \multirow{13}{*}{Other (13)} & est & 86.04 & 81.09 & 58.12 & 70.45 & 68.72 & 89.64 & 89.72 & 87.81 & 87.98 & 89.94 & 82.72 & 57.08 & 33.17 & 41.19 & 43.79 & 90.88 & 92.05 & 88.69 & 89.80 & 91.21\\
     & fin & 86.66 & 86.74 & 63.92 & 88.33 & 87.23 & 90.24 & 90.33 & 89.11 & 89.16 & 90.04 & 86.71 & 71.23 & 37.15 & 83.95 & 75.89 & 92.05 & 92.42 & 89.46 & 89.95 & 91.45\\
     & hun & 42.14 & 80.15 & 60.25 & 86.13 & 85.86 & 88.52 & 88.96 & 87.14 & 87.24 & 88.79 & 25.15 & 55.31 & 33.98 & 79.78 & 74.66 & 87.77 & 89.50 & 87.72 & 88.59 & 89.95\\
     & kat & 43.25 & 41.69 & 46.15 & 63.34 & 60.86 & 76.21 & 83.55 & 71.85 & 86.46 & 87.93 & 25.02 & 32.74 & 27.44 & 34.01 & 37.20 & 50.80 & 65.45 & 40.66 & 83.36 & 87.34\\
     & hau & 48.82 & 56.00 & 54.60 & 53.67 & 55.26 & 69.81 & 79.33 & 66.06 & 83.02 & 83.18 & 36.01 & 38.35 & 35.84 & 34.99 & 38.42 & 58.87 & 70.78 & 63.83 & 80.89 & 81.31\\
     & heb & 40.58 & 49.75 & 46.81 & 70.79 & 65.39 & 87.35 & 88.85 & 86.68 & 87.65 & 89.22 & 22.30 & 31.75 & 27.66 & 41.54 & 40.40 & 82.26 & 84.68 & 86.70 & 87.04 & 88.61\\
     & jpn & 53.32 & 82.82 & 79.06 & 86.41 & 86.47 & 88.33 & 88.86 & 87.19 & 88.04 & 88.55 & 81.81 & 78.90 & 61.42 & 84.84 & 82.02 & 91.24 & 90.88 & 88.02 & 88.70 & 92.37\\
     & khm & 45.09 & 39.56 & 50.21 & 56.63 & 57.10 & 77.48 & 85.48 & 72.07 & 87.13 & 85.77 & 23.92 & 37.39 & 34.14 & 28.23 & 32.00 & 48.38 & 58.96 & 71.75 & 79.20 & 82.19\\
     & vie & 83.91 & 71.02 & 0.67 & 86.61 & 85.51 & 88.01 & 89.02 & 86.74 & 87.33 & 88.49 & 84.30 & 58.57 & 0.41 & 80.27 & 74.81 & 88.37 & 89.14 & 87.85 & 88.06 & 89.79\\
     & kor & 82.74 & 57.11 & 54.95 & 85.39 & 84.83 & 88.17 & 88.69 & 86.35 & 87.13 & 88.66 & 72.09 & 35.99 & 30.50 & 75.21 & 68.76 & 88.48 & 89.21 & 86.21 & 87.94 & 89.01\\
     & lao & 48.13 & 46.72 & 51.74 & 53.14 & 54.60 & 67.62 & 78.00 & 73.99 & 86.31 & 88.28 & 28.63 & 38.31 & 32.85 & 31.09 & 31.31 & 43.60 & 54.32 & 64.97 & 83.50 & 81.58\\
     & tha & 75.17 & 49.20 & 0.55 & 69.76 & 66.38 & 86.70 & 88.47 & 85.58 & 86.97 & 86.85 & 78.17 & 31.91 & 0.29 & 42.34 & 42.78 & 82.92 & 84.65 & 82.47 & 83.03 & 88.12\\
     & mon & 49.71 & 48.31 & 48.88 & 54.32 & 56.34 & 74.20 & 81.49 & 79.36 & 84.82 & 87.39 & 23.58 & 41.57 & 31.63 & 34.10 & 35.55 & 60.45 & 72.59 & 73.11 & 85.84 & 88.76\\
    \midrule
    \multicolumn{2}{c|}{Average} & 63.33 & 64.48 & 51.20 & 72.33 & 71.43 & 84.15 & 86.92 & 78.30 & 87.25 & 88.31 & 48.75 & 48.82 & 35.43 & 55.54 & 54.10 & 77.80 & 81.62 & 77.35 & 85.92 & 87.42\\
    \bottomrule
    \end{tabular}
\begin{tabular}{cc|cccccccccc}
    \toprule
    \multirow{2}{*}{Language Family} & \multirow{2}{*}{Language} & \multicolumn{10}{c}{X$\Rightarrow$Eng (SEScore)} \\
                                     &                            & XGLM-7.5B & OPT-175B & Falcon-7B & LLaMA2-7B & LLaMA2-7B-Chat & ChatGPT & GPT4 & M2M-12B & NLLB-1.3B & Google \\
    \midrule
    \multirow{8}{*}{Indo-European-Germanic (8)} & afr & -13.42 & -3.14 & -6.72 & -3.59 & -4.30 & -0.48 & -0.19 & -1.77 & -1.67 & -0.24\\
     & dan & -10.98 & -3.18 & -5.76 & -2.66 & -2.68 & -1.35 & -1.15 & -1.98 & -1.65 & -0.93\\
     & nld & -10.66 & -4.76 & -6.31 & -4.25 & -4.53 & -3.66 & -3.59 & -4.17 & -3.59 & -3.41\\
     & deu & -4.44 & -3.41 & -4.56 & -3.17 & -3.23 & -2.21 & -2.04 & -2.74 & -2.37 & -1.93\\
     & isl & -20.12 & -15.12 & -18.05 & -13.19 & -14.49 & -4.99 & -4.09 & -5.59 & -5.04 & -3.16\\
     & ltz & -12.83 & -11.46 & -13.68 & -10.39 & -11.89 & -3.14 & -2.12 & -4.06 & -2.01 & -1.52\\
     & nob & -12.37 & -3.96 & -7.10 & -3.60 & -3.54 & -2.52 & -2.33 & -2.85 & -3.58 & -2.24\\
     & swe & -9.42 & -2.96 & -4.52 & -2.40 & -2.57 & -1.78 & -1.80 & -2.02 & -2.33 & -1.34\\
    \midrule
    \multicolumn{2}{c|}{Average} & -11.78 & -6.00 & -8.34 & -5.41 & -5.90 & -2.52 & -2.16 & -3.15 & -2.78 & -1.85\\
    \midrule
    \multirow{8}{*}{Indo-European-Romance (8)} & ast & -6.71 & -5.74 & -6.92 & -5.61 & -5.95 & -2.82 & -2.42 & -4.02 & -3.47 & -\\
     & cat & -4.07 & -3.69 & -7.42 & -2.93 & -3.18 & -2.00 & -1.77 & -2.66 & -2.14 & -1.34\\
     & fra & -4.30 & -2.97 & -3.39 & -2.87 & -3.04 & -2.08 & -1.82 & -2.62 & -2.61 & -1.84\\
     & glg & -6.40 & -4.17 & -6.25 & -4.36 & -4.80 & -2.64 & -2.68 & -3.32 & -2.48 & -2.67\\
     & oci & -5.89 & -4.70 & -6.00 & -4.11 & -5.23 & -1.48 & -0.51 & -2.58 & -0.88 & -\\
     & por & -3.53 & -2.66 & -3.39 & -2.35 & -2.76 & -1.17 & -1.39 & -2.18 & -1.82 & -1.40\\
     & ron & -15.54 & -3.15 & -5.78 & -2.76 & -3.06 & -2.10 & -1.92 & -2.35 & -2.31 & -1.30\\
     & spa & -5.88 & -5.02 & -5.41 & -4.78 & -5.13 & -4.14 & -4.12 & -4.92 & -4.57 & -4.18\\
    \midrule
    \multicolumn{2}{c|}{Average} & -9.16 & -5.01 & -6.95 & -4.56 & -5.02 & -2.41 & -2.12 & -3.11 & -2.66 & -1.96\\
    \midrule
    \multirow{12}{*}{Indo-European-Slavic (12)} & bel & -20.43 & -17.35 & -19.92 & -12.05 & -13.99 & -6.79 & -6.12 & -9.50 & -6.25 & -5.86\\
     & bos & -17.40 & -4.83 & -10.39 & -3.74 & -4.31 & -2.46 & -2.28 & -3.29 & -2.98 & -1.86\\
     & bul & -4.33 & -13.68 & -15.29 & -3.58 & -4.49 & -2.80 & -2.25 & -2.78 & -2.93 & -1.67\\
     & hrv & -18.09 & -5.29 & -10.96 & -4.60 & -4.81 & -3.73 & -3.60 & -3.96 & -4.18 & -3.24\\
     & ces & -17.19 & -5.39 & -9.01 & -3.88 & -4.55 & -2.80 & -2.77 & -3.54 & -3.42 & -2.18\\
     & mkd & -9.69 & -16.10 & -17.54 & -5.61 & -6.86 & -3.02 & -2.34 & -3.28 & -3.04 & -1.83\\
     & pol & -17.76 & -5.89 & -7.88 & -4.94 & -5.09 & -4.32 & -3.91 & -4.62 & -4.24 & -3.59\\
     & rus & -5.97 & -11.16 & -11.51 & -4.64 & -4.76 & -3.83 & -3.61 & -4.47 & -3.68 & -3.17\\
     & srp & -13.95 & -17.28 & -18.10 & -3.88 & -4.43 & -3.05 & -2.56 & -3.70 & -3.24 & -2.36\\
     & slk & -17.84 & -6.57 & -11.48 & -5.78 & -6.38 & -3.32 & -2.93 & -3.67 & -3.54 & -2.75\\
     & slv & -17.77 & -7.74 & -12.92 & -5.21 & -5.41 & -3.45 & -3.31 & -4.17 & -3.90 & -3.10\\
     & ukr & -11.07 & -12.44 & -16.56 & -3.39 & -3.94 & -3.01 & -2.40 & -3.57 & -2.97 & -1.98\\
    \midrule
    \multicolumn{2}{c|}{Average} & -11.36 & -7.28 & -9.74 & -4.80 & -5.34 & -2.90 & -2.57 & -3.59 & -3.10 & -2.35\\
    \midrule
    \multirow{10}{*}{Indo-European-Indo-Aryan (10)} & asm & -17.62 & -22.44 & -21.75 & -19.23 & -21.61 & -10.07 & -7.23 & - & -5.46 & -5.02\\
     & ben & -8.64 & -22.29 & -21.85 & -16.07 & -19.59 & -6.90 & -4.90 & -5.50 & -4.06 & -3.18\\
     & guj & -22.60 & -22.48 & -21.66 & -21.04 & -22.00 & -7.84 & -4.68 & -23.21 & -3.36 & -2.52\\
     & hin & -6.78 & -21.75 & -21.65 & -9.46 & -11.55 & -4.05 & -2.65 & -3.56 & -2.54 & -1.69\\
     & mar & -17.74 & -22.28 & -21.98 & -16.22 & -19.49 & -7.44 & -4.84 & -6.94 & -3.60 & -2.75\\
     & npi & -15.26 & -21.15 & -20.97 & -14.08 & -17.05 & -6.54 & -2.94 & -10.52 & -2.58 & -1.41\\
     & ory & -22.89 & -22.85 & -21.75 & -21.22 & -22.60 & -10.30 & -5.71 & -22.74 & -3.91 & -3.52\\
     & pan & -22.96 & -22.04 & -21.63 & -20.72 & -22.01 & -6.20 & -3.30 & -8.54 & -3.01 & -2.27\\
     & snd & -21.45 & -21.71 & -21.57 & -18.93 & -21.03 & -11.57 & -7.19 & -17.98 & -3.25 & -2.66\\
     & urd & -8.52 & -22.49 & -21.67 & -14.55 & -17.63 & -5.52 & -3.43 & -6.98 & -3.56 & -2.99\\
    \midrule
    \multicolumn{2}{c|}{Average} & -12.70 & -11.19 & -12.88 & -8.05 & -9.05 & -4.15 & -3.13 & -5.58 & -3.22 & -2.47\\
    \midrule
    \multirow{11}{*}{Indo-European-Other (11)} & hye & -23.28 & -22.38 & -22.07 & -18.87 & -21.02 & -11.09 & -5.55 & -8.90 & -3.47 & -2.53\\
     & ell & -5.76 & -14.88 & -16.79 & -7.61 & -9.70 & -3.66 & -3.29 & -4.15 & -3.57 & -2.77\\
     & gle & -20.94 & -17.48 & -17.96 & -12.56 & -14.43 & -4.07 & -2.30 & -21.85 & -3.03 & -1.36\\
     & cym & -20.63 & -17.06 & -17.53 & -12.22 & -15.38 & -1.95 & -0.45 & -8.77 & -1.78 & 0.24\\
     & ita & -5.34 & -4.82 & -4.90 & -4.12 & -3.92 & -3.60 & -3.34 & -4.02 & -3.53 & -3.07\\
     & lav & -19.87 & -16.43 & -17.88 & -13.19 & -15.73 & -4.44 & -3.61 & -4.12 & -4.38 & -2.79\\
     & lit & -20.00 & -16.62 & -17.12 & -13.55 & -14.81 & -4.49 & -3.96 & -4.27 & -4.67 & -3.27\\
     & pus & -23.23 & -21.32 & -21.25 & -18.69 & -20.25 & -12.83 & -10.00 & -7.44 & -4.25 & -4.08\\
     & fas & -19.32 & -21.16 & -20.69 & -10.03 & -12.97 & -4.29 & -3.54 & -4.59 & -4.17 & -2.77\\
     & ckb & -22.58 & -22.60 & -21.94 & -20.09 & -21.42 & -13.33 & -8.76 & - & - & -22.36\\
     & tgk & -21.03 & -21.16 & -20.90 & -18.74 & -20.04 & -10.41 & -6.04 & - & -4.64 & -3.64\\
    \midrule
    \multicolumn{2}{c|}{Average} & -13.97 & -12.68 & -14.05 & -9.30 & -10.48 & -4.73 & -3.46 & -5.97 & -3.33 & -2.93\\
    \midrule
    \multirow{6}{*}{Austronesian (6)} & ceb & -18.67 & -9.30 & -13.22 & -11.12 & -12.24 & -4.20 & -2.08 & -8.10 & -2.67 & -1.09\\
     & tgl & -18.04 & -5.94 & -10.11 & -7.18 & -8.10 & -2.25 & -1.53 & -5.82 & -2.43 & -1.53\\
     & ind & -4.84 & -6.02 & -8.15 & -4.01 & -4.23 & -2.56 & -2.33 & -3.13 & -2.90 & -2.28\\
     & jav & -14.95 & -14.93 & -16.14 & -14.04 & -14.98 & -6.25 & -3.94 & -6.97 & -3.56 & -2.83\\
     & msa & -6.84 & -6.73 & -7.99 & -4.95 & -5.24 & -2.75 & -1.68 & -2.82 & -2.74 & -1.53\\
     & mri & -21.00 & -17.56 & -18.19 & -16.36 & -18.08 & -8.88 & -6.64 & - & -6.51 & -6.09\\
    \midrule
    \multicolumn{2}{c|}{Average} & -13.98 & -12.39 & -13.86 & -9.33 & -10.48 & -4.70 & -3.42 & -5.91 & -3.34 & -2.88\\
    \midrule
    \multirow{14}{*}{Atlantic-Congo (14)} & lug & -20.90 & -18.15 & -18.81 & -18.11 & -18.81 & -14.28 & -10.65 & -19.72 & -8.06 & -7.53\\
     & ibo & -21.95 & -19.14 & -19.17 & -18.70 & -19.60 & -15.44 & -11.98 & -12.60 & -6.29 & -6.56\\
     & kea & -14.56 & -9.88 & -13.84 & -10.94 & -11.97 & -3.44 & -1.64 & - & -2.92 & -\\
     & kam & -19.35 & -17.92 & -19.02 & -18.11 & -18.57 & -15.87 & -14.95 & - & -10.85 & -\\
     & lin & -19.99 & -17.51 & -18.27 & -17.44 & -18.70 & -14.65 & -11.86 & -17.78 & -6.37 & -6.55\\
     & nso & -20.19 & -17.77 & -18.22 & -17.61 & -19.05 & -13.09 & -7.08 & -17.27 & -4.41 & -\\
     & nya & -20.06 & -17.96 & -18.32 & -18.05 & -18.51 & -11.50 & -8.07 & - & -6.96 & -6.49\\
     & sna & -21.21 & -18.09 & -18.80 & -18.03 & -19.02 & -12.83 & -8.95 & - & -7.00 & -7.08\\
     & swh & -6.38 & -16.24 & -17.33 & -15.75 & -17.27 & -2.42 & -1.59 & -4.08 & -2.85 & -1.36\\
     & umb & -21.73 & -19.15 & -19.69 & -19.03 & -20.22 & -17.99 & -17.05 & - & -12.75 & -\\
     & wol & -20.21 & -17.34 & -18.81 & -17.96 & -18.85 & -16.39 & -13.95 & -18.38 & -10.07 & -\\
     & xho & -22.28 & -18.37 & -19.12 & -18.18 & -18.82 & -10.39 & -6.29 & -8.70 & -4.49 & -3.58\\
     & yor & -20.94 & -19.45 & -19.33 & -19.56 & -20.00 & -14.89 & -11.11 & -19.97 & -8.74 & -8.86\\
     & zul & -22.18 & -19.63 & -19.41 & -18.74 & -19.36 & -10.17 & -5.55 & -8.98 & -4.50 & -3.72\\
    \midrule
    \multicolumn{2}{c|}{Average} & -15.08 & -13.45 & -14.79 & -11.01 & -12.11 & -6.26 & -4.62 & -7.15 & -4.07 & -3.30\\
    \midrule
    \multirow{6}{*}{Afro-Asiatic (6)} & amh & -22.90 & -22.15 & -21.98 & -21.75 & -21.78 & -19.81 & -8.12 & -12.19 & -5.34 & -3.84\\
     & ara & -7.46 & -20.31 & -18.95 & -8.72 & -11.46 & -3.72 & -3.02 & -4.33 & -3.21 & -2.36\\
     & ful & -19.87 & -18.57 & -18.88 & -18.57 & -19.21 & -17.33 & -16.43 & -21.80 & - & -\\
     & mlt & -19.57 & -14.71 & -15.96 & -11.51 & -12.84 & -2.64 & -0.69 & - & -0.36 & 0.17\\
     & orm & -22.10 & -20.04 & -19.91 & -19.80 & -20.86 & -17.83 & -14.09 & - & -7.58 & -6.36\\
     & som & -21.21 & -17.68 & -19.32 & -19.31 & -19.78 & -11.63 & -7.32 & -19.33 & -5.79 & -5.08\\
    \midrule
    \multicolumn{2}{c|}{Average} & -15.38 & -13.89 & -15.14 & -11.45 & -12.55 & -6.73 & -4.91 & -7.60 & -4.10 & -3.31\\
    \midrule
    \multirow{5}{*}{Turkic (5)} & azj & -18.08 & -16.01 & -18.91 & -15.32 & -17.02 & -7.13 & -6.08 & -15.70 & -5.94 & -5.26\\
     & kaz & -19.54 & -20.68 & -20.30 & -17.39 & -17.92 & -8.76 & -5.99 & -20.87 & -4.75 & -3.48\\
     & kir & -20.36 & -21.28 & -20.15 & -17.95 & -18.49 & -11.35 & -8.38 & - & -5.96 & -5.36\\
     & tur & -7.45 & -8.08 & -15.06 & -9.06 & -10.21 & -3.59 & -2.74 & -4.05 & -3.84 & -2.72\\
     & uzb & -20.32 & -18.90 & -18.89 & -17.79 & -18.70 & -7.34 & -4.32 & -20.52 & -3.94 & -2.85\\
    \midrule
    \multicolumn{2}{c|}{Average} & -15.50 & -14.08 & -15.36 & -11.71 & -12.79 & -6.79 & -4.95 & -8.05 & -4.15 & -3.36\\
    \midrule
    \multirow{4}{*}{Dravidian (4)} & kan & -22.74 & -22.73 & -22.14 & -21.22 & -22.52 & -8.51 & -5.29 & -22.71 & -4.08 & -3.73\\
     & mal & -22.96 & -22.72 & -21.88 & -19.81 & -22.07 & -9.12 & -4.77 & -6.48 & -3.15 & -2.41\\
     & tam & -10.36 & -22.89 & -22.09 & -18.83 & -21.50 & -10.17 & -6.08 & -11.87 & -4.31 & -3.49\\
     & tel & -10.00 & -21.96 & -21.55 & -20.87 & -21.75 & -9.24 & -5.25 & - & -3.49 & -2.65\\
    \midrule
    \multicolumn{2}{c|}{Average} & -15.54 & -14.49 & -15.67 & -12.11 & -13.23 & -6.91 & -4.97 & -8.29 & -4.13 & -3.34\\
    \midrule
    \multirow{3}{*}{Sino-Tibetan (3)} & mya & -11.16 & -22.86 & -22.11 & -21.43 & -22.57 & -21.11 & -11.22 & -17.98 & -5.48 & -4.77\\
     & zho\_simpl & -23.28 & -10.92 & -7.05 & -6.14 & -6.41 & -5.14 & -4.53 & -5.88 & -5.58 & -3.80\\
     & zho\_trad & -23.78 & -11.81 & -7.94 & -6.41 & -7.04 & -5.03 & -4.62 & - & -5.44 & -4.34\\
    \midrule
    \multicolumn{2}{c|}{Average} & -15.68 & -14.51 & -15.56 & -12.08 & -13.19 & -7.03 & -5.03 & -8.39 & -4.18 & -3.38\\
    \midrule
    \multirow{14}{*}{Other (14)} & est & -5.69 & -8.04 & -17.97 & -13.04 & -14.73 & -3.16 & -3.14 & -3.99 & -4.34 & -2.54\\
     & fin & -6.27 & -5.99 & -16.63 & -4.99 & -5.39 & -3.81 & -3.30 & -4.53 & -4.55 & -3.41\\
     & hun & -21.72 & -8.73 & -17.42 & -5.54 & -5.94 & -4.10 & -3.74 & -4.60 & -4.86 & -3.72\\
     & kat & -22.75 & -22.83 & -22.02 & -17.02 & -19.63 & -11.63 & -7.29 & -11.45 & -5.48 & -4.62\\
     & hau & -20.67 & -18.03 & -18.60 & -18.46 & -18.69 & -12.65 & -6.87 & -11.24 & -4.75 & -4.49\\
     & heb & -22.76 & -20.91 & -21.15 & -11.53 & -15.08 & -3.69 & -2.51 & -3.52 & -3.12 & -1.98\\
     & jpn & -21.76 & -8.96 & -11.29 & -6.90 & -6.86 & -4.93 & -4.55 & -5.42 & -4.89 & -4.20\\
     & khm & -22.43 & -22.92 & -21.48 & -19.24 & -20.46 & -12.80 & -6.40 & -10.90 & -4.58 & -4.83\\
     & vie & -6.51 & -12.47 & -14.21 & -4.70 & -5.90 & -3.77 & -2.90 & -4.06 & -3.72 & -2.62\\
     & kor & -8.77 & -19.08 & -19.67 & -7.17 & -7.83 & -5.60 & -4.82 & -5.87 & -5.24 & -4.54\\
     & lao & -21.93 & -21.41 & -20.84 & -20.81 & -21.52 & -17.31 & -10.60 & -10.21 & -4.79 & -3.66\\
     & tha & -11.91 & -21.89 & -19.89 & -14.48 & -17.15 & -5.99 & -4.44 & -5.98 & -4.86 & -4.85\\
     & luo & -20.23 & -18.64 & -18.92 & -18.85 & -19.16 & -17.27 & -16.27 & - & -7.91 & -\\
     & mon & -20.93 & -21.89 & -21.66 & -20.03 & -20.07 & -12.41 & -8.19 & -8.04 & -6.03 & -3.92\\
    \midrule
    \multicolumn{2}{c|}{Average} & -15.82 & -14.80 & -15.99 & -12.22 & -13.32 & -7.23 & -5.17 & -8.17 & -4.28 & -3.44\\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccc|cccc}
    \toprule
    Language & ISO 639-1 & ISO 639-2/T & Language family & Language & ISO 639-1 & ISO 639-2/T & Language family \\
    \midrule
    Afrikaans & af & afr & Indo-European-Germanic & Latvian & lv & lav & Indo-European-Other \\
    Amharic & am & amh & Afro-Asiatic & Lingala & ln & lin & Atlantic-Congo \\
    Arabic & ar & ara & Afro-Asiatic & Lithuanian & lt & lit & Indo-European-Other \\
    Armenian & hy & hye & Indo-European-Other & Luo & luo & luo & Other \\
    Assamese & as & asm & Indo-European-Indo-Aryan & Luxembourgish & lb & ltz & Indo-European-Germanic \\
    Asturian & ast & ast & Indo-European-Romance & Macedonian & mk & mkd & Indo-European-Slavic \\
    Azerbaijani & az & azj & Turkic & Malay & ms & msa & Austronesian\\
    Belarusian & be & bel & Indo-European-Slavic & Malayalam & ml & mal & Dravidian \\
    Bengali & bn & ben & Indo-European-Indo-Aryan & Maltese & mt & mlt & Afro-Asiatic \\
    Bosnian & bs & bos & Indo-European-Slavic & Maori & mi & mri & Austronesian \\
    Bulgarian & bg & bul & Indo-European-Slavic & Marathi & mr & mar & Indo-European-Indo-Aryan \\
    Burmese & my & mya & Sino-Tibetan & Mongolian & mn & mon & Other \\
    Catalan & ca & cat & Indo-European-Romance & Nepali & ne & npi & Indo-European-Indo-Aryan \\
    Cebuano & ceb & ceb & Austronesian & Northern Sotho & ns & nso & Atlantic-Congo \\
    Chinese (Simpl) & zh & zho\_simpl & Sino-Tibetan & Norwegian & no & nob & Indo-European-Germanic \\
    Chinese (Trad) & zhtrad & zho\_trad & Sino-Tibetan & Nyanja & ny & nya & Atlantic-Congo \\
    Croatian & hr & hrv & Indo-European-Slavic & Occitan & oc & oci & Indo-European-Romance \\
    Czech & cs & ces & Indo-European-Slavic & Oriya & or & ory & Indo-European-Indo-Aryan \\
    Danish & da & dan & Indo-European-Germanic & Oromo & om & orm & Afro-Asiatic \\
    Dutch & nl & nld & Indo-European-Germanic & Pashto & ps & pus & Indo-European-Other \\
    English & en & eng & Indo-European-Germanic & Persian & fa & fas & Indo-European-Other \\
    Estonian & et & est & Other & Polish & pl & pol & Indo-European-Slavic \\
    Tagalog & tl & tgl & Austronesian & Portuguese & pt & por & Indo-European-Romance \\
    Finnish & fi & fin & Other & Punjabi & pa & pan & Indo-European-Indo-Aryan \\
    French & fr & fra & Indo-European-Romance & Romanian & ro & ron & Indo-European-Romance \\
    Fulah & ff & ful & Afro-Asiatic & Russian & ru & rus & Indo-European-Slavic \\
    Galician & gl & glg & Indo-European-Romance & Serbian & sr & srp & Indo-European-Slavic \\
    Luganda & lg & lug & Atlantic-Congo & Shona & sn & sna & Atlantic-Congo \\
    Georgian & ka & kat & Other & Sindhi & sd & snd & Indo-European-Indo-Aryan \\
    German & de & deu & Indo-European-Germanic & Slovak & sk & slk & Indo-European-Slavic \\
    Greek & el & ell & Indo-European-Other & Slovenian & sl & slv & Indo-European-Slavic \\
    Gujarati & gu & guj & Indo-European-Indo-Aryan & Somali & so & som & Afro-Asiatic \\
    Hausa & ha & hau & Other & Kurdish & ku & ckb & Indo-European-Other \\
    Hebrew & he & heb & Other & Spanish & es & spa & Indo-European-Romance \\
    Hindi & hi & hin & Indo-European-Indo-Aryan & Swahili & sw & swh & Atlantic-Congo \\
    Hungarian & hu & hun & Other & Swedish & sv & swe & Indo-European-Germanic \\
    Icelandic & is & isl & Indo-European-Germanic & Tajik & tg & tgk & Indo-European-Other \\
    Igbo & ig & ibo & Atlantic-Congo & Tamil & ta & tam & Dravidian\\
    Indonesian & id & ind & Austronesian & Telugu & te & tel & Dravidian \\
    Irish & ga & gle & Indo-European-Other & Thai & th & tha & Other \\
    Italian & it & ita & Indo-European-Other & Turkish & tr & tur & Turkic \\
    Japanese & ja & jpn & Other & Ukrainian & uk & ukr & Indo-European-Slavic \\
    Javanese & jv & jav & Austronesian & Umbundu & umb & umb & Atlantic-Congo \\
    Kabuverdianu & kea & kea & Atlantic-Congo & Urdu & ur & urd & Indo-European-Indo-Aryan \\
    Kamba & kam & kam & Atlantic-Congo & Uzbek & uz & uzb & Turkic \\
    Kannada & kn & kan & Dravidian & Vietnamese & vi & vie & Other \\
    Kazakh & kk & kaz & Turkic & Welsh & cy & cym & Indo-European-Other \\
    Khmer & km & khm & Other & Wolof & wo & wol & Atlantic-Congo \\
    Korean & ko & kor & Other & Xhosa & xh & xho & Atlantic-Congo \\
    Kyrgyz & ky & kir & Turkic & Yoruba & yo & yor & Atlantic-Congo \\
    Lao & lo & lao & Other & Zulu & zu & zul & Atlantic-Congo \\
    \bottomrule
    \end{tabular}
